An overview of deep learning techniques for epileptic seizures detection and prediction based on neuroimaging modalities: Methods, challenges, and future works

Epilepsy is a disorder of the brain denoted by frequent seizures. The symptoms of seizure include confusion, abnormal staring, and rapid, sudden, and uncontrollable hand movements. Epileptic seizure detection methods involve neurological exams, blood tests, neuropsychological tests, and neuroimaging modalities. Among these, neuroimaging modalities have received considerable attention from specialist physicians. One method to facilitate the accurate and fast diagnosis of epileptic seizures is to employ computer-aided diagnosis systems (CADS) based on deep learning (DL) and neuroimaging modalities. This paper has studied a comprehensive overview of DL methods employed for epileptic seizures detection and prediction using neuroimaging modalities. First, DL-based CADS for epileptic seizures detection and prediction using neuroimaging modalities are discussed. Also, descriptions of various datasets, preprocessing algorithms, and DL models which have been used for epileptic seizures detection and prediction have been included. Then, research on rehabilitation tools has been presented, which contains brain-computer interface (BCI), cloud computing, internet of things (IoT), hardware implementation of DL techniques on field-programmable gate array (FPGA), etc. In the discussion section, a comparison has been carried out between research on epileptic seizure detection and prediction. The challenges in epileptic seizures detection and prediction using neuroimaging modalities and DL models have been described. In addition, possible directions for future works in this field, specifically for solving challenges in datasets, DL, rehabilitation, and hardware models, have been proposed. The final section is dedicated to the conclusion which summarizes the significant findings of the paper.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}

\caption{\centering Summary of DL methods employed for automated detection of epileptic seizures.}
    \label{tab:related}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Work}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Dataset}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Modality}}}} & \multicolumn{2}{c|}{\textbf{Preprocessing}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Input Network}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Deep Tools}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Network}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{K-fold}}}} & 
    \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Classifier}}}} & \multicolumn{4}{c|}{\textbf{Performance Criteria (\%)}}\\
    \cline{4-5}
    \cline{11-14}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{Low Level}} & \multicolumn{1}{c|}{\textbf{High Level}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ACC}} & \multicolumn{1}{c|}{\textbf{Sens}} & \multicolumn{1}{c|}{\textbf{Spec}} & \multicolumn{1}{c|}{\textbf{F1-S}}\\
    \hline
\citep{a136} & Clinical & IEEG & Standard Preprocessing  & Spectrogram & 2D Spectrograms & NA & 2D-CNN & -- & LR & 87.51 & -- & -- & --\\
\hline
\citep{a137} & CHB-MIT & sEEG & Segmentation &STFT &2D Spectrograms &PyTorch &2D-CNN &-- &ELM&95.65 &95.85 &-- & --\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a138}}}}  &\multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SNUH}}}  &\multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{sEEG}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation, Filtering}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DA}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Preprocessed Data}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1D with\\2D-CNN}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{90.58}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{89.20}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{91.90}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{CHB-MIT} & \multicolumn{1}{c|}{sEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a139}}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Filtering, Down-\\Sampling}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{the preprocessed\\2 s epochs}}}  &\multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{47.40}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{98.00}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Theano} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a140} & Clinical & sEEG & \makecell{Down Sampling, Z-\\Normalization} & DA & Preprocessed Data & Keras & SeizNet & -- & NA & -- &95.80 & -- &--\\
\hline
\citep{a141} & Freiburg & IEEG & -- & \makecell{Fourier Transform\\(FT), Wavelet\\Transform (DWT)} & \makecell{Spectrograms, Time\\Domain Signal, and Time\\Frequency Signal} & NA & DCNN & NA & \makecell{Multi-view\\Fuzzy\\Clustering} & 97.38 & 96.26 & -- & --\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a142}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{IEEG}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Z-Normalization}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{STFT}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Raw IEEG Signals}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{PyTorch}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{79.00}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{6-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spectrogram Images} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\citep{a143}} & \multicolumn{1}{c|}{CHB-MIT} & \multicolumn{1}{c|}{sEEG} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{Visualization} & \multicolumn{1}{c|}{Raw EEG as 2D Array} & \multicolumn{1}{c|}{PyTorch} & \multicolumn{1}{c|}{2D-CNN} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{Softmax} & \multicolumn{1}{c|}{98.05} & \multicolumn{1}{c|}{90} & \multicolumn{1}{c|}{91.65} & \multicolumn{1}{c|}{--} \\
\hline
\multicolumn{1}{|c|}{\citep{a144}} & \multicolumn{1}{c|}{UCI}     & \multicolumn{1}{c|}{sEEG} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{CWT}           & \multicolumn{1}{c|}{2D Scalograms}       & \multicolumn{1}{c|}{MATLAB}  & \multicolumn{1}{c|}{2D-CNN} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{Softmax} & \multicolumn{1}{c|}{72.49} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{--}    & \multicolumn{1}{c|}{--} \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a145}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{IEEG}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Filtering, Normalization}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Visualization}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Input Images 4*1,024\\Pixels in Size}}} &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}}  &\multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &\multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{87.65}}}  &\multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{83.23}}}  &\multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{79.36}}}  &\multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{--}}}\\
\cline{11-14}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{90.83} & \multicolumn{1}{c|}{77.04} & \multicolumn{1}{c|}{72.27} & \multicolumn{1}{c|}{--}\\
    \hline
    \citep{a146} & TUH  & sEEG & --& DivSpec & 3D Visual Representation & PyTorch    & SeizureNet & 5  & Softmax & --  & -- & -- & 90 \\
    \hline
\citep{a147} & TUH  & sEEG & Feature Extraction & & Pattern Matrices & TensorFlow & 2D-CNN  & 10 & Softmax & 74  & 68 & 67 & -- \\
\hline
\citep{a148} & Bonn & \makecell{sEEG and\\IEEG} & \makecell{Filtering, Segmentation\\using FNSW} & \makecell{Conversion Module\\(GRP Transformation)} & 2D-GRPs & TensorFlow & GRP-DNet   & 10 & \makecell{Majority\\Voting} & 100 & -- & -- & --\\
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a149}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Bern Barcelona}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{IEEG}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Filtering}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{EMD, FWT, FT}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Raw IEEG Signals}}}  &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{2D-CNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{99.80}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}}\\
\cline{2-3}
\cline{6-6}
\cline{10-10}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sEEG}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{IMFs} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{6-6}

\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Wavelet Coefficients} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{6-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Module Values} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
    \citep{a150} & Bern 			Barcelona & IEEG & Z-Normalization & STFT                 & 2D 			Spectrograms & TensorFlow & 2D-CNN & 10 & Softmax & 91.80 & -- & -- & -- \\
    \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a151}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TUH}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Multi-Channel\\Subspace Filters}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{IC Label}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Raw EEG Signals}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Multiple\\Attention-Gated\\U-Net}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Bi-LSTM +\\FC Layer}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
\cline{6-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Subspace Filtering} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{6-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ICLabel} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a152}& Clinical & sEEG & -- & STFT & 2D Spectrograms & NA & TGCN & -- & Sigmoid & 92.80 & --  & --  & -- \\
\hline
\citep{a153} & Bonn & \makecell{sEEG and\\IEEG} & --        & DWT  & Wavelet Coefficients & NA     & 2D-CNN & -- & Sigmoid & 100   & 100 & 100 & -- \\
\hline
\citep{a154} & Bonn & \makecell{sEEG and\\IEEG} & --        & CWT  & 2D Scalograms & Keras  & 2D-CNN & 10 & Softmax & 100   & 100 & 100 & -- \\
\hline
\citep{a155} & Bonn     & \makecell{sEEG and\\IEEG} & Filtering & --   & \makecell{Black and White Plots of\\The Amplitude Scaled\\Wave Files} & MATLAB & 2D-CNN & -- & Softmax & 99.60 & --  & --  & --\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a156}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Over Sampling\\Method}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FFT, WPD}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Time Domain}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{MATLAB}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MV-TSK-FS}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{98.33}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{96.66}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{99.14}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{6-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Frequency Domain} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{3D-CNN} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a157} & CHB-MIT  & sEEG & Segmentation & \makecell{Spatial\\Representation by\\Producing A Set of\\Intensity Images} & 2D Data & NA & 2D-CNN            & -- & Softmax & 99.49 & -- & -- & 99.49 \\
\hline
\citep{a158} & Clinical & sEEG & \makecell{Down-Sampling,\\Filtering, Artifact\\Rejection Based on\\Noise Statistics,\\Decomposition,\\Segmentation} & -- & \makecell{Combination of Raw EEG\\and Frequency Sub-Bands} & NA & \makecell{1D-CNN,\\2D-CNN} & 5  & NA      &       &    &    & \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a159}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Methods}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D Data}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MATLAB}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{89.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{82.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{90.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{10-10}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{RF} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\citep{a160}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Sub-band Mean\\Amplitude of\\Spectrum (MAS)\\Map of Multi-\\channel EEGs}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{MAS Map Image}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SCNN\\(4 CNNs)}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{5}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{AWF fusion\\scheme,\\KELM\\classification}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{99.33}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{--}}}\\
\cline{2-2}
\cline{11-14}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{98.86}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a161}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Bern Barcelona}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{IEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{2D Data}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Caffe}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{AlexNet}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{GoogleNet} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{LeNet} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a162} & Clinical & sEEG & Filtering, 			Segmentation & Visualization & 2D 			Data & Chainer & 2D-CNN              & -- & Softmax  & 80    & -- & -- & -- \\
\hline
\citep{a163} & UCI & sEEG & --                         & Signal2Image  & 2D Data & PyTorch & \makecell{2D one-\\layer CNN} & -- & DenseNet & 85.30 & -- & -- & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\citep{a164}}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Bern Barcelona}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{IEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{GASF, DA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{GASF Images}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MATLAB}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Pre-\\Train Networks}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{92.00}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{4-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Textural Features\\Extraction from the\\GASF Images, PSO\\Feature Selection}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Different Features}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Deep ANN}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\pagebreak
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a165}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation,\\Resizing}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{STFT}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{2D Spectrograms}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{VGG-16}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{98.26}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{VGG-19} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ResNet-50} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{8}{*}{\shortstack[1]{\citep{a166}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{IEEG}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{Segmentation,\\Down-Sampling,\\Raw EEG\\time series}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{Periodogram, STFT\\Gray Image, Black\\and White Image\\of Raw EEG\\Waveform, Conca-\\tenation of 3\\Black and White\\images}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Raw EEG Signals}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{99.90}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{96.70}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{99.90}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{--}}}\\
\cline{2-2}
\cline{6-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Kaggle}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Periodogram} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{6-6}
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{2D Spectrograms} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FCNN,\\1D-CNN}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{6-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{40 X 250 Image of\\EEG Signals}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{8-8}
\cline{6-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{40 X 750 Image of\\EEG Signals}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\    
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\    
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\   
\hline
\citep{a167} & Freiburg       & IEEG          & \makecell{Segmentation,\\Normalization} & \makecell{DWT, S-Transform\\Spectrogram} & 2D Spectrograms       & MATLAB  & 2D-CNN & 10 & Softmax & 98.12 & 97.01 & 98.12 & --   \\
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a168}}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Bonn,\\CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Filter EEG using\\FastICA Network,\\Feature Extraction\\using GRU }}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Matrix of Size\\16 x 400}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Keras,\\TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{IEEG}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a169} & TUH            & sEEG          & Filtering                   & STFT  & 2D Spectrograms       & MATLAB  & Inception-V3  & 10 & SVM     & 88.3  & --    & --    & --   \\
\hline
\multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\citep{a170}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Segmentation,\\Resampling, Tran-\\sformation into 20\\Common Channels,\\Baseline Removal and\\Detrending, Filtering}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Spectral-Temporal\\Features}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{PyTorch}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{CE-stSENet}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{5}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{MLP}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{99.80}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{TUSZ} & \multicolumn{1}{c|}{sEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CHB-MIT}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sEEG}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a171} & CHB-MIT        & sEEG & Filtering, Segmentation& STFT & 2D Spectrograms       & MATLAB  & 2D-CNN & -- & SVM     & --    & 92.7  & 90.8  & --   \\
\hline
\citep{a172} & Bonn & \makecell{sEEG and\\IEEG} & Filtering, Segmentation     & RPS representation & RPS Images            & Caffe   & AlexNet & 10 & Softmax & 98.5  & 100   & 97.83 & --   \\
\hline
\citep{a173} & CHB-MIT  & sEEG   & --  & \makecell{Converting 1D\\EEG Data into 2D\\EEG Images}  & 224×224 Images & NA & ResNet-50 & -- & Softmax & 94.98 & --    & --    & --   \\
\hline
\citep{a174} & CHB-MIT        & sEEG & --  & \makecell{Backpropagation\\Auto Stack Encoder\\(BP-ASE)}       & -- & NA      & ResNet  & -- & Softmax & 99.4  & 99    & 96    & 96.8 \\
\hline
\pagebreak
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a175}}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DWT Threshold\\Denoising Method,\\PSD Analysis,\\PSDED}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{PSDED}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Inception-\\ResNet-v2}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{92.60}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{92.60}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{97.10}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Inception-v3} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ResNet152} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a176} & Bonn & \makecell{sEEG and\\IEEG} & Filtering, Segmentation     & DWT & Features from 2D Data & NA      & 2D-CNN & -- & Softmax & 97.74 & --    & --    & --   \\
\hline
\citep{a177} & Bonn & \makecell{sEEG and\\IEEG} & --& \makecell{Bi-Linear\\Interpolation,\\Concatenation of\\DWT and Power\\Spectrum Band} & 2D Data & NA & \makecell{Multi Column\\CNN} & -- & Softmax & 99.99 & --    & --    & --   \\
\hline

\citep{a178} & Bonn & \makecell{sEEG and\\IEEG} & Filtering & -- & Raw EEG Signals & NA & \makecell{Combination\\of 1D-CNN\\and 2D-CNN} & 10 & Softmax & 99.3  & 99.5  & 99.6  & --   \\
\hline
\citep{a179} & Bern-Barcelona & IEEG& --                          & FSST, WSST & Time-Frequency Matrix & PyTorch & 2D-CNN & 5  & Softmax & 99.94 & 99.94 & 99.94 & --   \\
\hline
\citep{a180} & Clinical & sEEG & Filtering, Segmentation     & -- & EEG Signals Segment   & Keras   & ScalpNet & -- & Sigmoid & 99.9  & --    & --    & 94.4\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a181}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{IEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CWT}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D Scalograms}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SDCN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{92.80}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{88.45}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{--}}}\\
\cline{2-3}
\cline{11-14}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Clinical} & \multicolumn{1}{c|}{IEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{88.30} & \multicolumn{1}{c|}{89.52} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{--}\\
\hline
\citep{a182} & Bonn & \makecell{sEEG and\\IEEG} & Normalization & \makecell{CWT, mRMR\\Algorithm} & 2D Scalograms & NA & \makecell{Combination\\of AlexNet\\and VGG16} & 10 & KNN & 98.78 & 99.15 & -- & 98.46 \\
\hline
\citep{a183} & Bonn & \makecell{sEEG and\\IEEG} & \makecell{Noise Removal,\\Instantaneous Power\\Calculation,\\Segmentation} & \makecell{Gramian Angular\\Summation Field\\(GASF) and\\Gramian Angular\\Difference field\\(GADF)} & 2D Data & NA & 2D-CNN & -- & Sigmoid & 98 & 99 & 98.9 & -- \\
\hline
\citep{a184} & Bonn & \makecell{sEEG and\\IEEG} & Segmentation & \makecell{STFT and CWT,\\RGB Representation,\\DA} & \makecell{2D Data (Spectrogram,\\Scalogram)} & Keras & FT-VGG16 & -- & Softmax & 99.21 & 99.04 & 99.38 & -- \\
\hline
\pagebreak
\hline
\multicolumn{1}{|c|}{\multirow{8}{*}{\shortstack[1]{\citep{a185}}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{CHB-MIT\\and the\\iNeuro}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{Filtering,\\Segmentation}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{Mean Amplitude\\Spectrum (MAS),\\Mean Power\\Spectral Density\\(MPSD), and\\Wavelet Packet\\Features (WPFs)}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{Fused into a\\Single Image}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{AlexNet, VGG-\\19, Inception-v3,\\ResNet152,\\Inception-\\ResNet-v2}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{98.97}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{8}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Hierarchical\\Neural Net-\\work (HNN)}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\    
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\    
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\    
\hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\shortstack[1]{\citep{a186}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{DWT, Nonlinear,\\and Entropy-\\based features}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{Different Features}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{Keras,\\TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{Hybridizes\\Adaptive Haar\\Wavelet-based\\Binary\\Grasshopper\\Optimization\\Algorithm and\\Deep Neural\\Network (AHW-\\BGOA-DNN)}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{10}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Bern} & \multicolumn{1}{c|}{IEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{CHB-MIT}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{sEEG}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\    
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\    
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\    
\hline
\citep{a187} & CHB-MIT & sEEG & Filtering, Differentiating & \makecell{Hilbert Transform,\\Segmentation,\\Phase-\\Synchronization\\Measures, Graph\\Model} & \makecell{643 × 5 and up to\\643 × 50} & \makecell{Keras,\\TensorFlow}  & \makecell{Optimized Deep\\Learning Network\\Model (ODLN)} & -- & Softmax & -- & 100 & -- & -- \\
\hline
\citep{a188} & Clinical & sEEG & \makecell{Reviewed Separately\\by 2 Epileptologists,\\Filtering} & \makecell{Segmentation,\\STFT,\\Normalization,\\Rescaling, Stack 3\\Images to form a\\Data Structure} & 2D Spectrograms & TensorFlow & AnoGAN & -- & \makecell{Combination of\\Anomaly Loss\\and a Gram\\Matrix} & -- & 96.6 & -- & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a189}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{STFT}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{2D Spectrograms }}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DCGAN}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{77.68}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{EPILEPSIAE} & \multicolumn{1}{c|}{sEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Freiburg} & \multicolumn{1}{c|}{IEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a190} & EPILEPSIAE & sEEG & Segmentation & \makecell{DWT, Power and\\Non-Linearity per\\Electrode Features\\Extraction} & \makecell{Non-Seizure\\(inter-ictal)\\EEG Samples} & NA & \makecell{Conditional\\GAN} & -- & RF & -- & -- & -- & -- \\
\hline
\citep{a191} & UCI & sEEG & NA & Different Methods & Matrix & NA & CorGAN & -- & Softmax & -- & -- & -- & 21 \\
\hline
\citep{a192} & CHB-MIT & sEEG & Segmentation, Filtering & FFT and WT & \makecell{135×1×54 with FFT and\\132×1×54 with WT} & NA & 1D-CNN & 10 & Softmax & 97.25 & 97.25 & 97.25 & -- \\
\hline
\citep{a193} & \makecell{CHB-MIT\\and iNeuro} & sEEG & Filtering, Decomposition & \makecell{Feature Extraction\\(MAS, MPSD,\\WPFs)} & \makecell{Multiple Fused\\EEG Features} & NA & \makecell{Different Pre-\\Train Nets} & NA & \makecell{Hierarchical\\Neural\\Network\\(HNN)} & 98.97 & -- & -- & -- \\
\hline
\citep{a194} & Bonn & \makecell{sEEG and\\IEEG} & -- & DA & EEG Signals Segment & TensorFlow & P-1D-CNN & 10 & \makecell{Majority\\Voting} & 99.1 & -- & -- & -- \\
\hline
\citep{a195} & Bonn & \makecell{sEEG and\\IEEG} & Z- Normalization & -- & Normalized EEG Signals & MATLAB & 1D-CNN & 10 & Softmax & 88.67 & 95 & 90 & -- \\
\hline
\citep{a196} & Berne-Barcelona & EEG & NA & -- & Raw EEG Signals & NA & Time-ResNeXt & -- & Softmax & 91.5 & -- & -- & -- \\
\hline
\citep{a197} & CHB-MIT & sEEG & Filtering & DA & EEG Signals Segment & NA & MPCNN & -- & Softmax & 96 & 100 & -- & -- \\
\hline
\citep{a198} & Bonn & \makecell{sEEG and\\IEEG} & Normalization & -- & Raw EEG Signals& Keras & \makecell{Multi-Scale\\Non-Local\\(MNL) Network} & 10 & Softmax &  &  &   &   \\
\hline
\citep{a199} & Clinical & sEEG & \makecell{Down-Sampling,\\Filtering} & -- & EEG Signals Segment & Keras & 1D-FCNN & 5  & Softmax & 97.1 & -- & -- & -- \\
\hline
\citep{a200} & Clinical & sEEG & \makecell{Filtering, Down\\Sampling, Artifact\\Rejection Based on\\Noise Statistics,\\Segmentation} & -- & EEG Signals Segment & TensorFlow & 1D-CNN & 5  & Softmax & -- & 80 & -- & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a201}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Filtering}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Raw EEG Signals}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Theano}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1D-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Binary LR}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{94.70}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Lasagne} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a202} & TUH & EEG & \makecell{Segmentation,\\Normalization, and\\Standardization} & -- & EEG Signals Segment & Keras & 1D-CNN & -- & Softmax & 79.34 & -- & 79.64 & 78.92 \\
\hline
\citep{a203} & Bonn & \makecell{sEEG and\\IEEG} & Normalization & -- & Raw EEG Signals & \makecell{Keras,\\TensorFlow}  & SeizureNet & 10 & Softmax & 98.5 & 97 & 100 & -- \\
\hline
\citep{a204} & Bonn & \makecell{sEEG and\\IEEG} & Normalization & -- & Raw EEG Signals & \makecell{Keras,\\TensorFlow} & \makecell{Stacked\\Ensemble based\\DNN Modeling} & 10 & Meta Learner & 97.17 & 93.11 & 98.18 & -- \\
\hline
\citep{a205} & \makecell{MGH Epileptic\\Dataset} & sEEG & \makecell{Filtering,\\Down Sampling} & CAR montage & Raw EEG Signals & TensorFlow & 1D-CNN & 4  & SVM & 83.86 & -- & -- & -- \\
\hline
\citep{a206} & TUH & sEEG & Filtering, Segmentation & -- & EEG Signals Segment & NA & \makecell{Tiny-Visual\\Geometry Group\\(T-VGG)} & 5  & NA & 70.38 &     & 82.98 &     \\
\hline
\citep{a207} & CHB-MIT & sEEG & \makecell{Segmentation,\\Normalization} & -- & \makecell{Raw Multi-Channel\\EEG Signals} & NA & 1D-CNN & 10 & NA & 99.07 & 66.76 & 99.63 & 65.69 \\
\hline
\citep{a208} & Bonn & \makecell{sEEG and\\IEEG} & \makecell{DWT, Segmentation,\\Normalization} &   & \makecell{Preprocessed EEG\\Signals} & NA & 1D-CNN & 5  & Sigmoid & 97.27 & -- & -- & -- \\
\hline
\citep{a209} & TUSZ & sEEG & \makecell{Montage Selection,\\Segmentation} & \makecell{Denoising,\\Normalization,\\DWT, SMOTE} & \makecell{4 Wavelet Coefficient\\Packages} & PyTorch & DWT-Net & 5  & Softmax & -- & 25.24 & 97.05 & -- \\
\hline
\citep{a210} & Bonn & \makecell{sEEG and\\IEEG} & Normalization & -- & Raw EEG Signals & NA & 1D-TCNN & -- & NA & 100 & 100 & 100 & 100 \\
\hline
\citep{a211} & \makecell{CHB-MIT\\and\\Another\\Dataset} & sEEG & NA & -- & Raw EEG Signals & \makecell{Keras,\\TensorFlow}  & \makecell{Binary Single-\\Dimensional\\Convolutional\\Neural Network\\(BSDCNN)} & -- & Sigmoid & -- & 94.69 & -- & -- \\
\hline
\citep{a212} & Bonn & \makecell{sEEG and\\IEEG} & -- & \makecell{EMD Feature\\Extraction} & IMFs of EMD & NA & 1D-CNN & 10 & Softmax & 100 & 100 & 100 & 100 \\
\hline
\citep{a213} & CHB-MIT & sEEG & EEG Channel Selection & -- & Raw EEG signals & NA & DCNN & -- & NA & 96.1 & 97.41 & 94.8 & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a214}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Filtering,\\Z-Normalization}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Raw EEG signals}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{1D-CNN}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{99.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\cline{11-14}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{91.80} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{--}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a215}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Filtering}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Raw EEG signals}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{PyTorch}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1D-PGM-\\CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{80.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{67.00}}}\\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{JHH} & \multicolumn{1}{c|}{sEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a216} & CHB-MIT & sEEG & -- & MIDS, WGANs & 5s length EEG Signals & NA & 1D-CNN & -- & Softmax & -- & 74.08 & 92.46 & -- \\
\hline
\citep{a217} & Bonn & \makecell{sEEG and\\IEEG} & NA & -- & Raw EEG signals & TensorFlow & 1D-CNN & 10 & Softmax & 98.67 & 99 & 98 & -- \\
\hline
\citep{a218} & Clinical & \makecell{Multi Modal\\Wristband\\Sensor Data} & \makecell{Segmentation\\Down Sampling} & -- & Raw EEG signals & NA & 1D-CNN & 4  & Sigmoid & 71.4 & -- & -- & -- \\
\hline
\citep{a219} & TUH & sEEG & \makecell{EEG Decomposition\\to Seizure and\\Patient Components} & -- & \makecell{Latten Seizure\\and Patient\\Representation} & NA & CNN & 14 & Sigmoid & 80.5 & 97.4 & 88.1 & -- \\
\hline
\citep{a220} & CHB-MIT & sEEG & Filtering, Segmentation & -- & EEG Signals Segment & TensorFlow & 1D-CNN & 4  & Softmax & -- & 86.29 & -- & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a221}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{IEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Down Sampling,\\Filtering}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{1 Second Epoch from\\a Single FO-EEG\\Bipolar Channel}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CNN-BP}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{99.60}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{84.00}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{MATLAB} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a222}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Filtering}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DWT}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Raw EEG signals}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{1D-CNN}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{96.10}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
\cline{6-6}
\cline{8-8}
\cline{10-10}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Coefficients Sub-\\bands  D6, D5, D4}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{LSTM} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{RF} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{8-8}
\cline{10-10}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{GRU} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{SVM} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\citep{a223}}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{UC Irvine\\Machine\\Learning\\Repository}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Normalization}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Feature Extraction,\\Data Cleaning}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{DNN}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{80.00}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{71.00}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a224} & CHB-MIT & sEEG & Segmentation &  & EEG Signals Segment & Keras & 1D-CNN & 5  & Sigmoid & 96.74 & 82.35 & 100 & -- \\
\hline
\citep{a225} & EPILEPSIAE & sEEG & NA & -- & n×59×114 & NA & \makecell{Bayesian\\Convolutional\\Neural Network\\(BCNN)} & -- & Softmax & -- & -- & -- & -- \\
\hline
\citep{a226} & Bern-Barcelona & IEEG & Filtering & DA & Augmented EEG Signals & NA & 1D-CNN & 10 & NA & 89.28 & -- & -- & -- \\
\hline
\citep{a227} & CHB-MIT & sEEG & Segmentation & -- & EEG Signals Segment & NA & 1D-CNN & -- & \makecell{Onset-offset\\Detection\\Method} & 99.72 & 72.78 & 99.82 & 64.4 \\
\hline
\citep{a228} & CHB-MIT & sEEG & \makecell{Segmentation,\\Normalization} & -- & EEG Signals Segment & NA & 1D-CNN & -- & Softmax & 97 & 98.5 & 98.47 & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a229}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation,\\Normalization}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{EEG Signals Segment}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1D-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{99.52}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\cline{11-14}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{98.06} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{--} & \multicolumn{1}{c|}{--}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a230}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Normalization}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Raw EEG signals}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1D-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{98.67}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{97.67}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{98.83}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a231} & Clinical & sEEG & \makecell{Segmentation, Standard\\Thresholding, Filtering} & DA & Augmented EEG Signals & MATLAB & 1D-CNN & -- & Softmax & 96.39 & 93.2 & 96.81 & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a232}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical\\(Mice)}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{IEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Filtering,\\Segmentation}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CAM}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{EEG Signals Segment}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{MATLAB}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{7}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{73.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{78.00}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\pagebreak
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a233}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Kaggle}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{IEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{EEG Signals Segment}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{98.80}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{98.80}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{2-3}
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{CHB-MIT} & \multicolumn{1}{c|}{sEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a234} & Clinical & sEEG & \makecell{Filtering, Normalization,\\Segmentation,\\Resampling Strategies} & -- & EEG Signals Segment & NA & Deep ConvNet & 10 & Softmax & 80 & 70 & 90 & 77.77 \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a235}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Filtering,\\Segmentation }}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Spectrogram\\Generation}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D Spectrograms}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1D-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{77.57}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{75.59}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{79.54}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a236} & Bonn & \makecell{sEEG and\\IEEG} & Segmentation & \makecell{ApEn and RQA\\Features} & Feature Vectors & MATLAB & 1D-CNN & -- & Softmax & 99.26 & 98.84 & 99.35 & -- \\
\hline
\citep{a237} & CHB-MIT & sEEG & \makecell{Segmentation,\\Resample, Rescale} & -- & Raw EEG signals & \makecell{TensorFlow,\\Keras} & 1D-CNN & -- & NA & 84.1 & -- & -- & -- \\
\hline
\citep{a238} & Clinical & sEEG & \makecell{Sequence Generation,\\Resampling} & \makecell{Online\\Augmentations} & \makecell{Sequence Length of\\10 Seconds} & \makecell{TensorFlow,\\Keras}  & 1D-CNN & -- & Sigmoid & 77 & 60.6 & 82.8 & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a239}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Raw EEG signals }}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1D-CNN}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Weighted \\Majority Vot-\\ing (WMV)}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{89.21}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{89.50}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{94.86}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\

\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{8-8}
\cline{11-14}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{LSTM} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{90.94} & \multicolumn{1}{c|}{91.53} & \multicolumn{1}{c|}{95.75} & \multicolumn{1}{c|}{--}\\
\hline  
\citep{a240} & CHB-MIT & sEEG & Filtering & Montage Mapping & 2D Grid & MATLAB & DRNN & -- & MLP & -- & 100 & -- & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a241}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Filtering,\\Segmentation}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{EEG Signals Segment}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LSTM}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{MATLAB} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a242} & Bonn & \makecell{sEEG and\\IEEG} & Segmentation & -- & Raw EEG signals & Keras & LSTM & 10 & Sigmoid & 95.54 & -- & -- & -- \\
\hline
\citep{a243} & CHB-MIT & sEEG & Segmentation & -- & EEG Signals Segment & NA & IndRNN & 10 & NA & 87 & 87.3 & 86.7 & 87.07 \\
\hline
\citep{a244} & Bonn & \makecell{sEEG and\\IEEG} & -- & DWT & Wavelet Coefficients & Keras & RNN & NA & LR & 98.5 & -- & -- & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a245}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Filtering,\\Segmentation }}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Augmented EEG Signals}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Keras} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a246} & Freiburg &  IEEG & \makecell{Normalization, Filtering,\\Shuffling, Segmenting\\and Reshaping} & -- & EEG Signals Segment & NA & LSTM & 5  & Softmax & 97.75 & -- & -- & -- \\
\hline
\citep{a247} & CHB-MIT & sEEG & Segmentation & \makecell{Local Mean\\Decomposition\\(LMD), 10\\Statistical Features\\Extraction} & Feature Vectors & Python & Bi-LSTM & NA & Softmax & -- & 93.61 & 91.85 & -- \\
\hline
\citep{a248} & CHB-MIT & sEEG & Segmentation & -- & EEG Signals Segment & NA & ADIndRNN & 10 & NA & 88.7 & 88.8 & 88.6 & 88.71 \\
\hline
\citep{a249} & Bonn & \makecell{sEEG and\\IEEG} & -- & Auto-Correlation & EEG Signals Segment & Keras & GRU & -- & LR & 98 & -- & -- & -- \\
\hline
\citep{a250} & TUH & EEG & -- & TCP & Raw EEG signals & NA & ChronoNet & -- & Softmax & 86.57 & -- & -- & -- \\
\hline
\citep{a251} & Bonn & \makecell{sEEG and\\IEEG} & Filtering & -- & EEG Signals Segment & NA & LSTM & -- & Softmax & 100 & 100 & 100 & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a252}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Freiburg}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{IEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DA, Stockwell\\Transform}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D Spectrograms }}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bi-LSTM}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{98.91}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{98.08}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{98.91}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{MATLAB} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a253} & Bern-Barcelona & IEEG & Normalization, Filtering & -- & EEG Signals Segment & MATLAB & Bi-LSTM & 10 & Softmax & 99.6 & 99.55 & 99.65 & -- \\
\hline
\citep{a254} & Bonn & \makecell{sEEG and\\IEEG} & Filtering & \makecell{Linear Feature\\Extraction} & Linear Features & MATLAB & Bi-LSTM & -- & Softmax & 98.56 & 100 & 97.14 & -- \\
\hline
\citep{a255} & Bonn & \makecell{sEEG and\\IEEG} & \makecell{Segmentation,\\Normalization,\\Standardization} & \makecell{DCT, Hurst\\Exponent and\\ARMA Features\\Extraction} & Feature Vectors & NA & LSTM & -- & Softmax & 99.17 & 98.88 & 99.45 & -- \\
\hline
\citep{a256} & CHB-MIT & sEEG & Segmentation & -- & EEG Signals Segment & -- & \makecell{Attention\\Bi-LSTM} & 10 & Softmax & 87.8 & 87.3 & 88.3 & 87.74 \\
\hline
\citep{a257} & Clinical & sEEG & Segmentation & -- & EEG Signals Segment & MATLAB & LSTM & -- & Softmax & 97.9 & -- & -- & -- \\
\hline
\citep{a258} & Clinical & EEG & Segmentation & -- & EEG Signals Segment & NA & \makecell{AE with\\EM-PCA} & -- & GA & 93.92 & 96.11 & 91.73 & -- \\
\hline
\citep{a259} & Bonn & \makecell{sEEG and\\IEEG} & Filtering & HWPT, FD & Feature Vectors & MATLAB & AE & -- & Softmax & 98.67 & 98.18 & 100 & -- \\
\hline
\citep{a260} & Clinical & sEEG & \makecell{Down Sampling,\\Filtering, Normalization} & -- & EEG Signals Segment & TensorFlow & AE & -- & Sigmoid & -- & 100 & -- & -- \\
\hline
\citep{a261} & CHB-MIT & sEEG & -- & STFT & 2D Spectrograms & NA & SSDA & -- & Softmax & 93.82 & -- & -- &    \\
\hline
\citep{a262} & Bonn & \makecell{sEEG and\\IEEG} & \makecell{Segmentation,\\Z-Normalization,\\Standardization} & -- & EEG Signals Segment & MATLAB & DSAE & -- & LR & 100                  & 100 & 100 & -- \\
\hline
\citep{a263} & TUH & sEEG & -- & Different Methods & \makecell{A Vector of 6 Posterior\\Probabilities} & Theano & SDA & -- & LR & -- & 90 & -- & -- \\
\hline
\citep{a264} & Bonn & \makecell{sEEG and\\IEEG} & Filtering & -- & Raw EEG signals & NA & SAE & -- & SVM & 100 & 100 & 100 & -- \\
\hline
\citep{a265} & Bonn & \makecell{sEEG and\\IEEG} & \makecell{Segmentation,\\Normalization} & -- & EEG Signals Segment & NA & SSAE & -- & Softmax & 100 & 100 & 100 & -- \\
\hline
\citep{a266} & CHB-MIT & sEEG & Segmentation & Scalogram & 2D Scalograms & Theano & Wave2Vec & -- & Softmax & 93.92 & -- & -- & 96.05 \\
\hline
\citep{a267} & Clinical & EEG & Filtering & \makecell{CWT, Feature\\Extraction} & Feature Vectors & NA & SAE & -- & Softmax & 86.5 & 88.8 & 90.7 & -- \\
\hline
\citep{a268} & Bonn & \makecell{sEEG and\\IEEG} & -- & Taguchi Method & Raw EEG signals & NA & SSAE & -- & Softmax & 99.8 & -- & -- & -- \\
\hline
\citep{a269} & Clinical & EEG & -- & \makecell{Dimension\\Reduction, ESD} & Feature Vectors & NA & DSAEs & -- & Softmax & 100 & -- & -- & -- \\
\hline
\citep{a270} & Bonn & \makecell{sEEG and\\IEEG} & -- & DWT & Feature Vectors & NA & SAE & -- & Softmax & 96 & -- & -- & -- \\
\hline
\citep{a271} & CHB-MIT & sEEG & -- & Different Methods & 2D Spectrograms & NA & SAEs & -- & Softmax & 96.61 & -- & -- & 97.85 \\
\hline
\citep{a272} & Bonn & \makecell{sEEG and\\IEEG} & -- & \makecell{Raw EEG Signals in\\to 2D Space using\\the Third-Order\\Cumulant} & ToC Coefficients & NA & SAE & -- & Softmax & 100 & 100 & 100 & -- \\
\hline
\citep{a273} & Bern-Barcelona & IEEG & Standard Preprocessing & FBSE-EWT & Raw EEG signals & NA & SAE & 5  & SVM & 100 & 100 & 100 & -- \\
\hline
\citep{a274} & Clinical & EEG & -- & DWT & Waveform Features & MATLAB & DBN & -- & NA & -- & 87.35 & 97.89 & -- \\
\hline
\citep{a275} & Clinical & EEG & \makecell{Normalization,\\Standardization} & Feature Extraction & Feature Vectors & Theano & DBN & -- & LR & 85 & -- & -- & -- \\
\hline
\citep{a276} & CHB-MIT & sEEG & Segmentation & \makecell{Decomposition,\\Multi-View Feature\\Extraction} & \makecell{3 Feature Sets (Local\\Fractal Spectrum,\\Relative Band Energy,\\Synchronization\\Modularity)} & NA & \makecell{Multi-View\\CNN-GRU} & -- & Softmax & -- & 94.5 & -- & -- \\
\hline
\citep{a277} & CHB-MIT & sEEG & -- & \makecell{Image Based\\Representation} & 2D Data & NA & 2D CNN-LSTM & -- & NA & -- & -- & -- & -- \\
\hline
\citep{a278} & TUSZ &   & \makecell{Resampling, Filtering,\\Segmentation} & DA & 1000×21 & NA & 2D CNN-LSTM & -- & Softmax & -- & 86 & -- & 65.1 \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a279}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CHB-MIT}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{STFT,\\2D-mapping }}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D Spectrograms}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3D-CNN\_ \\Bi GRU}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{99.40}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{89.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{99.50}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{SNUH} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a280} & CHB-MIT& sEEG & -- & \makecell{Converted Into a\\Series of Two\\Seconds Waveform\\Images} & EEG Signals Segment & NA & LRCN & -- & Softmax & 99 & 84 & 99 & -- \\
\hline
\citep{a281} & TUH & sEEG & \makecell{Various Preprocessing\\Technique} & -- & EEG Signals Segment & NA & 1D-CNN-RNN & -- & Softmax & 70.39 & -- & -- & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a282}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{TUH}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation,\\Filtering}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Feature Extraction,\\left to right channel\\independent GMM-\\HMM, PCA, IPCA}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{EEG Signals Segment\\(210 frames of EEGs) }}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CNN-LSTM}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}}&  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Different\\Activation\\Functions}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{39.09}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{76.84}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a283}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation,\\Resizing}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{EEG Signals Segment}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FC-NLSTM}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{100}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Freiburg} & \multicolumn{1}{c|}{IEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{TensorFlow}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{CHB–MIT} & \multicolumn{1}{c|}{sEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a284}& UCI& sEEG& Segmentation& --& EEG Signals Segment& NA& C-LSTM& -- & Softmax & 98.8 & 100 & -- & 100 \\
\hline
\citep{a285}& Clinical & \makecell{Long-Term\\Video-EEG\\Monitoring}    & Segmentation, Resizing& --& \makecell{224 x 224-Pixel\\Resolutions}& \makecell{Keras,\\TensorFlow}  & CNN-LSTM & -- & Sigmoid & -- & 88 & 92 & -- \\
\hline
\citep{a286}& UCI& sEEG& Normalization& -- & Raw EEG signals& -- & 1D CNN-LSTM & -- & Softmax & 99.39 & -- & -- & 98.59 \\
\hline
\citep{a287}& CHB-MIT& sEEG& --& DA, STFT& 2D Spectrograms& PyTorch& CNN-AE& 5  & Softmax& 94.37& --& --& 85.34\\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a288}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Channel Selection}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Raw EEG signals }}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CNN-AE}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different\\Methods}}} &   \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{92.00}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\cline{9-9}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{CHB-MIT} & \multicolumn{1}{c|}{sEEG} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a289}& Bonn& \makecell{sEEG and\\IEEG}& Segmentation& --& EEG Signals Segment& NA& 1D-CNN-AE& -- &\makecell{MLP/LSTM/\\Bi-LSTM}& 100& 100& 100& --\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a290}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Mapping}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{EEG Signals Segment }}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Theano}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{ASAE-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LR}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{68.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{67.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{68.00}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{68.00}}}\\
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AAE-CNN} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a291}& CHB-MIT& sEEG& --& STFT& 2D Spectrograms& PyTorch& CNN-AE& 5  & Softmax& 96.22& --& --& 89.53\\
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a292}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bonn}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sEEG and\\IEEG}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation,\\Filtering,\\Normalization }}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DA}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{EEG Signals Segment}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DCAE}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MLP}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{96.00}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{93.00}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{99.00}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{2-3}
\cline{8-8}
\cline{10-10}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bern Barcelona}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{IEEG}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DCVAE}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{K-means\\clustering}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a293} & Bonn& \makecell{sEEG and\\IEEG}& Filtering, Segmentation & \makecell{Feature Extraction\\(Time, Statistical,\\Non-Linear),\\Feature Selection\\(Fisher Feature\\Scoring Algorithm)} & \makecell{Feature Vectors\\(20 Most Important\\Features)}& TensorFlow& CNN-AE& -- & Softmax& 99.53& -- & -- &  -- \\
\hline
\citep{a294}& Clinical& sEEG& Filtering, Segmentation& --& EEG Signals Segment& --& CNN-AE& -- & Softmax& 99.6& -- & -- & 52.6       \\
\hline
    \end{longtable}
\clearpage
\setlength\LTleft{-102pt}            % default: \parindent
\setlength\LTright{0pt}           % default: \fill
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}

\caption{\centering Summary of related works done using medical imaging methods and DL.}
    \label{tab:rel2}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Work}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Dataset}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Modalities}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Preprocessing}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{Preprocessing}\\ \textbf{Toolbox}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Input Network}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{\textbf{DNN}\\ \textbf{toolbox}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Classifier}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{K-fold}}} &  \multicolumn{4}{c|}{Performance criteria (\%)}\\
    \cline{11-14}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{Acc}} & \multicolumn{1}{c|}{\textbf{Sens}} & \multicolumn{1}{c|}{\textbf{Spec}} & \multicolumn{1}{c|}{\textbf{F1-S}}\\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a295}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SCTIMST}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MRI}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Noise Reduction with BM3D\\Algorithm, Skull-Stripping, FCD\\Lesion Segmentation}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FSL}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{256 × 256 Image Size}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FCN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{8-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow } & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a296} & Clinical & MRI & Different Methods & NA & 3D Patches & \makecell{Two-Stage CNNx\\Cascade} & NA & Softmax & 5 & -- & 87 & 90 & -- \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a297}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{EEG-fMRI}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Filtering, ICA, BCG, GLM, MCS}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Brain Vision\\Analyzer Software}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{IEDs}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ResNet}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Triplet}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{84.40}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{10-10}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Softmax} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a298}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{EEG/ECoG}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Methods}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Preprocessed EEG\\and fMRI Data}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SVM}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}}\\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{rs-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\citep{a299} & Clinical & MRI & Scaling Down & NA & Raw MRI Data & 3D-CNN & NA & Softmax & 5 & 98.8 & -- & -- & -- \\
\hline
\citep{a300} & Clinical & MRI & \makecell{Preprocessing the Connectivity\\Matrix, Construction of The SZ\\And SZF Binary Masks, Applying\\Masks to Reduce Dimensionality of\\Input Connectivity Matrix} & NA & \makecell{SZ and SZF\\Binary Masks} & 2D-CNN & NA & Softmax & -- & -- & -- & -- & --\\
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a301}}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{PET}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ROI, Normalization, AAL, CNNI,\\Down-sampling, NNI (3D images)}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{2D ROI\\3D ROI}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{2D-ResNet 50}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{TensorFlow}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{98.22}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{97.27}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{98.86}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{2D-VGG 16} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{7-8}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{2D-Inception V3} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{3D-SVGG-C3D} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
\citep{a302} & Clinical & PET & OSEM, DA Radionics Features & NA & \makecell{Non-Attenuation-\\Corrected (NAC) 2D\\PET Image Slices} & Deep-DAC & TensorFlow & Tanh & -- & -- & -- & -- & -- \\
\hline
\citep{a303} & Clinical & MRI & \makecell{Bias Field Correction, Skull-\\Stripping, Intensity Normalization,\\Patch Extraction, DA} & NA & Patches & CNN & MATLAB & Softmax & -- & 88 & 90 & 85 & -- \\
\hline
\citep{a304} & \makecell{a Rolandic\\Epilepsy\\(RE) study} & MRI & Resizing, DA & NA & Single 2D Slice & FCN & MATLAB & Softmax & -- & -- & -- & -- & -- \\
\hline
\citep{a305} & HCP Dataset & MRI & \makecell{Simulated LF Images\\from HF References} & NA & \makecell{Paired HF and Simulated\\LF Images} & Aniso-U-Net & NA & -- & -- & -- & -- & -- & -- \\
\hline
\citep{a306} & Clinical & \makecell{sMRI, rs-\\fMRI} & Resizing, Denoising & SPM, FSL & 3D Scans & VoxCNN-B & NA & Softmax & 5 & -- & -- & -- & -- \\
\hline
\citep{a307} & Clinical & DWI, fMRI & Different Methods & SPM, FSL & \makecell{DWI Streamline\\Coordinate} & DCNN-CL-ATT & PyTorch & Softmax & -- & -- & -- & -- & -- \\
\hline
\citep{a308} & ECP Project & \makecell{sMRI, rs-\\fMRI and\\task-fMRI,\\PDC data} & \makecell{Minimal Pre-Processing Pipelines\\For The Human Connectome\\Project (HCP) Version\\3.4.0} & FSL & \makecell{sMRI Features, rs-fMRI\\and task-fMRI Based\\ROI Correlation\\Matrices, and PDC} & \makecell{Multi-Channel\\Deep Neural\\Network (mDNN)} & Keras & Output Layer & 10 & 72.86 & -- & -- & -- \\
\hline
\citep{a309} & Inselspital & MRI & \makecell{Ground Truth Generation using\\FreeSurfer, Skull-Stripping, Re-\\Sampled and Cropped, Re-Scaled,\\DA} & FreeSurfer & Preprocessed MRI & 3D-CNN & TensorFlow & -- & -- & -- & -- & -- & -- \\
\hline
\citep{a310} & Clinical & \makecell{Diffusion\\MRI} & \makecell{Standard Preprocessing, Generate\\The Connectivity Matrix using\\HARDI and (NODDI) Methods} & \makecell{MRIcro, MRtrix3,\\DSI studio, NODDI\\toolbox} & \makecell{Connectivity-Strength\\Based Weight ICVF} & Inception\_ResNet\_v2 & NA & Softmax & -- & 75.2 & -- & -- & -- \\
\hline
\citep{a311} & Clinical & MRI & \makecell{Series of Standard Preprocessing\\Procedures, Hippocampus Mask, FA,\\MD, and MK of Hippocampus} & \makecell{SPM8, MATLAB\\R2017a} & \makecell{FA, MD, and MK\\Slice-Level} & VGG16 & -- & SVM & 5 & 90.8 & 89.29 & 93.5 & -- \\
\hline
\citep{a312} & Clinical & DWI & \makecell{Series of Different\\Preprocessing Procedures} & \makecell{FreeSurfer, FSL,\\MRtrix3 package,\\ANTs package,\\QuickBundles\\package} & 14 ESM & DCNN & PyTorch & Softmax & -- & 92 & -- & -- & 99.3 \\
\hline

\end{longtable}

\setlength\LTleft{-60pt}            % default: \parindent
\setlength\LTright{0pt}           % default: \fill
\begin{longtable}{|c|c|c|c|c|c|}

\caption{\centering Details for DL Networks for Epileptic Seizures Detection.}
    \label{tab:app}\\
    \hline
\textbf{Work} & \textbf{Networks} & \textbf{Network Details} & \textbf{Classifier} & \textbf{Optimizer} & \textbf{Loss Function} \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a136}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{1 Conv Layer + 1 FC Layer}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LR}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{2 Conv Layers + 1 FC Layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a137} & 2D-CNN & \makecell{3 Conv Layers + 3 Max Pooling Layers + 3 BN Layers + 1 FC Layer + ReLU\\activation function} & ELM & NA & NA \\
\hline
\citep{a138} & \makecell{Combination of\\1D-CNN and\\2D-CNN} & 6 1D Conv Layers + 3 2D Conv Layers + 3 Max Pooling Layers + 2 FC Layers & Sigmoid & \makecell{Sum-Squared\\Error} & Proposed Loss Function \\
\hline
\citep{a139} & 2D-CNN & 6 Conv Layers + 6 Dropout Layers + 3 Max Pooling Layers + 2 FC Layers & Softmax & Adam & \makecell{Categorical Cross\\Entropy (CCE)} \\
\hline
\citep{a140} & SeizNet & \makecell{4 Conv Layers + 4 Max Pooling Layers + 5 Dropout Layers + 4 BN Layers + 1 FC\\Layer} & Dense Layer & Adam & \makecell{Binary Cross Entropy\\(BCE)} \\
\hline
\citep{a141} & DCNN & 4 Conv Layers + 4 FC Layers & \makecell{Multiview Fuzzy\\Clustering Method} & NA & NA \\
\hline
\citep{a142} & CNN & 6 Conv Layers + 6 BN Layers + 3 Dropout Layers + 3 FC Layers & Softmax & Adam & CE \\
\hline
\citep{a143} & 2D-CNN & 4 Conv layers + 2 Max Pooling Layers + 4 BN Layers + 1 Dropout Layer & Softmax & Minibatch SGD & NA \\
\hline
\citep{a144} & 2D-CNN & 3 Conv layers + 3 pooling layers + ReLU activation function & Softmax & NA & NA \\
\hline
\citep{a145} & 2D-CNN & \makecell{4 Conv Layers + 4 BN Layers + 3 Max Pooling Layers + 1 Dropout Layer + 2 FC\\Layers} & Softmax & Minibatch SGD & CE \\
\hline
\citep{a146} & SeizureNet & 52 Conv Layers + 5 Pooling Layers + 51 BN Layers + 24 Dropout Layers & Softmax & Adam & Proposed Loss Function \\ \hline
\citep{a147} & 2D-CNN & 1 Conv Layer + 1 subsampling Layer+ 1 FC layer & Softmax & Adam & CE \\ \hline
\citep{a148} & GRP-DNet & \makecell{DenseNet: 1 Conv Layer + 3 Dense Blocks + 2 Transition Layers + 3 Global\\Average Pooling Layers + 1 FC Layer} & Softmax & Adam & CE \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a149}}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{2 Conv Layers + 1 Max Pooling Layer +4 Dropout Layers + 2 FC Layers}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Root-Mean\\Square\\Propagation\\Method}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CCE}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sigmoid} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a150} & 2D-CNN & 5 Conv Layers + 5 Max Pooling Layers + 5 FC Layers & Softmax & NA & NA \\ \hline
\citep{a151} & \makecell{Attention-Gated\\U-Net} & \makecell{15 Conv Layers + 6 Max Pooling Layers + 5 Average Pooling Layers + 6 Up\\Sampling Layers + 5 Gating Signals + 5 Attention Gates} & \makecell{Bi-LSTM + FC\\Layer} &  & \makecell{Regular Cross-Entropy,\\Weighted Cross-Entropy} \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a152}}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{TGCN}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{4 STC Layers + 5 Pooling Layers + 4 BN Layers + 2 FC Layers + 1 Dropout Layer}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SGD}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CE}}} \\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{8 STC Layers + 5 Pooling Layers + 4 BN Layers + 2 FC Layers + 1 Dropout Layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{12 STC Layers + 5 Pooling Layers + 4 BN Layers + 2 FC Layers + 1 Dropout Layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{16 STC Layers + 5 Pooling Layers + 4 BN Layers + 2 FC Layers + 1 Dropout Layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a153} & 2D-CNN & 4 Conv Layers + 2 Max Pooling Layers+ 8 BN Layers + 4 Dropout Layers + 4 FC Layers & Softmax & NA & NA \\ \hline
\citep{a154} & 2D-CNN & 2 Conv Layers + 2 Max Pooling Layers & Softmax & Adadelta & NA \\ \hline
\citep{a155} & 2D-CNN & 3 Conv Layers + 3 BN Layers + 2 Max Pooling Layers + 1 FC Layer & Softmax & NA & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a156}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{4 Conv Layers + 3 FC Layers}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MV-TSK-FS}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CE}}} \\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{2 Conv Layers + 3 FC Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{3D-CNN} & \multicolumn{1}{c|}{4 Conv Layers + 4 FC Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a157} & 2D-CNN & 3 Conv Layers + 2 Max Pooling Layers + 1 FC Layer & Softmax & SGD & \multicolumn{1}{l|}{} \\ \hline
\citep{a158} & \makecell{1D-CNN,\\2D-CNN} & NA & NA & NA & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a159}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{7 Conv Layers + 8 Pooling Layers + 2 FC Layers}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} \\
\cline{3-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{5 Conv Layers + 8 Pooling Layers} & \multicolumn{1}{c|}{RF} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a160} & SCNN & 2 Conv Layers + 2 Max Pooling Layers + 1 Dropout Layer + 2 FC Layers & KELM & SGD & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a161}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{GoogleNet}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard Network}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CE}}} \\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{AlexNet} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{LeNet} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a162} & 2D-CNN & VGG-16 & Softmax & Adam & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a163}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard Networks}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} \\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{1D-CNN} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a164}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AlexNet, VGG-\\16, VGG-19}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard Network}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Custom CNN} & \multicolumn{1}{c|}{3 Conv Layers, 1 BN Layer + 1 Max-Pooling Layer + 2 FC Layers} & \multicolumn{1}{c|}{Softmax} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a165}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{VGG-16}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard Network + 2 Trainable FC Layers}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SGD}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax Cross\\Entropy (SCE)}}} \\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{VGG-19} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{ResNet-50} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a166}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{2 Conv Layers + 2 Max Pooling Layers + 2 FC Layers + 2 Dropout Layers}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Output Layer}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{1D-CNN} & \multicolumn{1}{c|}{2 Conv Layers + 2 Max Pooling Layers + 2 FC Layers + 2 Dropout Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{LSTM} & \multicolumn{1}{c|}{1 LSTM Layer + 1 Pooling Layer + 1 FC Layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a167} & 2D-CNN & 4 Conv Layers + 4 BN Layers + 3 Max Pooling Layers + 1 FC Layer + 2 Dropout Layers & Softmax & Adam & CE \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a168}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Conv Layers + Max Pooling Layers + FC Layers + Dropout Layer + ReLU\\Activation Function}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MSE}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{RNN-GRU} & \multicolumn{1}{c|}{2 GRU Layers + 1 FC Layer + ReLU Activation Function} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a169} & Inception-V3 & Standard Network + Final Three Layers Replaced & SVM & \makecell{SGDM,\\RMSProp, Adam} & NA \\ \hline
\citep{a170} & CE-stSENet & Proposed Architecture & MLP & Adam & CE \\ \hline
\citep{a171} & 2D-CNN & 3 Conv Layers + 3 BN Layers + 3 Max Pooling Layers + 1 Dropout Layer & SVM & NA & NA \\ \hline
\citep{a172} & AlexNet & Standard Network & Softmax            & SGD & CE \\ \hline
\citep{a173} & ResNet-50 & Modified & Softmax & Adam & Categorical CE \\ \hline
\citep{a174} & ResNet & Standard Network & Softmax & NA & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a175}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Inception-\\ResNet-v2}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Standard Network + 2 FC Layers}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{OHEM}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Inception-v3} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{ResNet152} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a176} & 2D-CNN & 2 Conv Layers + 2 BN Layers + 1 Max-Pooling Layer + 1 FC Layer & Softmax & SGD & NA \\ \hline
\citep{a177} & \makecell{Multi Column\\CNN} & -- & Softmax & NA & NA \\ \hline
\citep{a178} & \makecell{Combination of\\1D-CNN and\\2D-CNN} & 2 1D-Conv Layers + 3 2D-Conv Layers + 1 FC Layer & Softmax & NA & SLF \\ \hline
\citep{a179} & 2D-CNN & 5 Conv Layers + 5 Pooling Layers + 5 FC Layers & Softmax & SGD & CE \\ \hline
\citep{a180} & ScalpNet & 11 Conv Layers + 10 Dropout Layers + 1 FC Layer & Sigmoid & NA & Focal Loss \\ \hline
\citep{a181} & SDCN & 6 SDC Blocks+ 2 FC Layers & Sigmoid & Adam & BCE \\ \hline
\citep{a182} & \makecell{Combination of\\AlexNet and\\VGG16} & Standard Networks & KNN & NA & NA \\ \hline
\citep{a183} & 2D-CNN & \makecell{3 Conv Layers + 4 BN Layers + 1 Dropout Layer + 3 Max Pooling Layers + 1 FC\\Layer} & Sigmoid & SGD & BCE \\ \hline
\citep{a184} & FT-VGG16 & Fine-tuning VGG16 & Softmax & RMSprop & -- \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a185}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Pre-\\Train Nets}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard Versions }}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Mini-Batch\\Gradient Descent\\(MBGD)}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CE}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{HNN} & \multicolumn{1}{c|}{3 Cascaded Learning Blocks} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a186} & \makecell{AHW-BGOA-\\DNN} & NA &Softmax & \makecell{Adaptive\\Optimization,\\SGD with CLRA} &CCE\\ \hline
\citep{a187} & ODLN & 2 ODLN Layers + 2 Dropout Layers + Avg Pooling Layer & Softmax & Adam & CCE \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a188}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AnoGAN}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Generator: 4 Transposed Conv Layers + 4 BN layers, Discriminator: 4 Conv\\Layers+ 4 BN Layers}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Anomaly Loss and\\a Gram matrix}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SGD}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid Cross\\Entropy (SCE)}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{5-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Adam} & \multicolumn{1}{c|}{} \\
\hline
\citep{a189} & DCGAN & \makecell{Generator: FC Layer+ Reshape Layer+ 3 de-Conv Layers, Discriminator: 3 Conv\\Layers + Flatten Layer+ FC Layer, Classifier: 2 FC Layers + 2 Dropout Layers} & Softmax & Adam & NA \\ \hline
\citep{a190} & \makecell{conditional\\GAN} & \makecell{Generator: 8 Conv Layers + 8 Max Pooling Layers + 8 de-Conv Layers + 8\\Dilations Layers, Discriminator: 8 Conv Layers + 8 Max Pooling Layers + 8 de-\\Conv Layers + 8 Dilations Layers + 1 FC Layer} & RF & Adam & LSGAN \\ \hline
\citep{a191} & CorGAN & \multicolumn{2}{c|}{CorGAN with Proposed Layers } & NA & BCE \\
\hline
\citep{a192} & 1D-CNN & 3 Conv Layers + 3 Max Pooling Layers + 1 FC Layer + ReLU Activation Function & Softmax & Adam & \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a193}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Pre-\\Train Nets}}} &  \multicolumn{2}{c|}{\multirow{2}{*}{\shortstack[1]{Modified models}}}  &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{7-Layer HNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Mini-Batch Gradient\\Descent (MBGD)}}} \\
\multicolumn{1}{|c|}{}  & \multicolumn{1}{c|}{} & \multicolumn{2}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a194} & P-1D-CNN & 3 Conv Layers + 3 BN Layers + 1 Dropout Layer + 2 FC Layers & majority voting & Adam & CE \\ \hline
\citep{a195} & 1D-CNN & 5 Conv Layers + 5 Max Pooling Layers + 2 FC Layers & Softmax & NA & NA \\ \hline
\citep{a196} & Time-ResNeXt & Not Reported & Softmax & Adam & CE \\ \hline
\citep{a197} & MPCNN & 1-3 pairs of Conv and Max Pooling Layers + 1-3 FC Layers + Dropout & Softmax & NA & NA \\ \hline
\citep{a198} & MNLN & \makecell{3 Conv Layers + 3 BN Layers + 2 Max Pooling Layers + 1 Signal Pooling Layer + 1\\Multi-Scale Non-Local Layer + 2 FC Layers + RELU Activation Function} & Softmax & Adam & CE \\ \hline
\citep{a199} & 1D-FCNN & 6 Conv Layers + 1 BN Layer + 3 Pooling Layers & Softmax & SGD & CCE \\ \hline
\citep{a200} & 1D-CNN & \makecell{2 Conv Layers + Max Pooling Layer + 2 FC Layers + Dropout Layer + ReLU\\Activation Function} & Softmax & Adam & CE \\ \hline
\citep{a201} & 1D-CNN & 3 Conv Layers + 1 FC Layer + 1 Dropout Layer & Binary LR & SGD & BCE \\ \hline
\citep{a202} & 1D-CNN & \makecell{10 Conv Layers + 5 Max Pooling Layers + 2 Dropout Layers + 1 BN Layer + 1 FC\\Layer} & Softmax & Adam & CCE \\ \hline
\citep{a203} & SeizureNet & \makecell{10 Conv Layers + 10 BN Layers + 6 Max Pooling Layers + 1 FC Layer + 1 Dropout\\Layer + ReLU Activation Function} & Softmax & Adam & Binary CE \\ \hline
\citep{a204} & \makecell{Stacked\\Ensemble based\\DNN modeling} & 3 Hidden Layers + ReLU Activation Function & Meta Learner & Adam & NA \\ \hline
\citep{a205} & 1D-CNN & 1 Conv Layer + 1 Pooling Layer + 1 FC Layer + 1 Dropout Layer & SVM & Adam & NA \\ \hline
\citep{a206} & T-VGG & \makecell{6 Conv Layers + 6 BN Layers + 3 Max Pooling Layers + 1 FC Layer + ReLU\\Activation Function} & Output Layer & Adam & Binary Cross-Entropy \\ \hline
\citep{a207} & 1D-CNN & \makecell{11 Conv Layers + 5 BN Layers + 5 Max Pooling Layers + 3 Dropout Layers + 8 FC\\Layers} & NA & NA & NA \\ \hline
\citep{a208} & 1D-CNN & 1 Conv Layer+ 1 Max Pooling Layer + 1 FC Layer & Sigmoid & Adam & CE \\ \hline
\citep{a209} & DWT-Net & \makecell{8 2D-Conv Layers + 8 1D-Conv Layers + 4 Max Pooling Layers + 4 Dropout\\Layers + Concatenation + 3D- Conv Layer + Max Pooling Layer + 2 FC Layers +\\ReLu Activation Function} & Softmax & Adam & Weighted Cross-Entropy \\ \hline
\citep{a210} & 1D-TCNN & NA & NA & NA & NA \\ \hline
\citep{a211} & BSDCNN & 5 Conv Blocks + 5 BN Layers + 2 FC Layers & Sigmoid & NA & NA \\ \hline
\citep{a212} & 1D-CNN & 5 Conv Layers + 5 Max Pooling Layers + 1 FC Layer & Softmax & \makecell{Gradient Descent\\Algorithm} & BCE \\ \hline
\citep{a213} & DCNN & \makecell{4 Conv Layers + 3 Max Pooling Layers + 4 BN Layers + RELU Activation\\Function} & NA & NA & NA \\ \hline
\citep{a214} & \makecell{1D-CNN with\\Residual\\connections}    & \makecell{5 Conv Layers + 3 Max Pooling Layers + 3 BN Layers + 4 Dropout Layers + 1 FC\\Layer} & Softmax & Adam & NA \\ \hline
\citep{a215} & 1D-PGM-CNN & 4 Conv Layers + 4 Max Pooling Layers + 1 FC Layer & Softmax & Adam & CE \\ \hline
\citep{a216} & 1D-CNN & 5 Conv Layers + 5 Max Pooling Layers + 3 Dropout Layers + 1 FC Layer & Softmax & Adam & NA \\ \hline
\citep{a217} & 1D-CNN & \makecell{3 Conv Layers + 2 Dilated Conv Layers + 3 Max Pooling Layers + 3 FC Layers + 3\\Dropout Layers + ReLU Activation Function} & Softmax & Adam & CE \\ \hline
\citep{a218} & 1D-CNN & 4 Conv Layers + 2 Pooling Layers + 3 Dropout Layers & Sigmoid & NA & NA \\ \hline
\pagebreak
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a219}}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CNN}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1 Conv Layer + 1 Max Pooling Layer + ReLU Activation Function + de-Conv\\Layer}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MSE}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{3-4}
\cline{6-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{4 Conv Layers + 4 Max Pooling Layers + 2 FC Layers + 1 Dropout Layer +\\Attention Mechanism}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{CE} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Multi-Class CE} \\
\hline
\citep{a220} & 1D-CNN & 5 Conv Layers + 5 Pooling Layers + 1 FC Layer & Softmax & Adam & CE \\ \hline
\citep{a221} & CNN-BP & 3 Conv Layers + 3 Max Pooling Layers + 3 Dropout Layers + 1 GC Layers & Sigmoid & Adam & Log (CE) \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a222}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{LSTM}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Reshape Layer + 4 LSTM/GRU + 1 FC Layer}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{GRU} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{1D-CNN} & \multicolumn{1}{c|}{Primary Conv Layer + 4 Conv Layers + 4 Max Pooling Layers + 1 FC Layer} & \multicolumn{1}{c|}{Sigmoid} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} \\
\hline
\citep{a223} & DNN & 5 Hidden Layers & NA & NA & NA \\ \hline
\citep{a224} & 1D-CNN & 5 Conv Layers + 5 BN Layers + 5 Avg Pooling Layers + 2 FC Layers & Sigmoid & RMSprop & NA \\ \hline
\citep{a225} & BCNN & 3 Conv Blocks + 2 FC Layers & Softmax & ELBO & Negative of ELBO \\ \hline
\citep{a226} & 1D-CNN & 4 Conv Layers + 3 Max Pooling Layers + 1 FC Layer & NA & NA & NA \\ \hline
\citep{a227} & 1D-CNN & 14 Conv Layers + 7 BN Layers + 7 Max Pooling Layers + 2 Dropout Layers + 2 FC Layers & \makecell{Onset-offset\\Detection Method} & NA & NA \\ \hline
\citep{a228} & 1D-CNN & 2 Conv Layers + 2 Pooling Layers + 1 Dropout Layer + 1 FC Layer & Softmax & NA & NA \\ \hline
\citep{a229} & 1D-CNN & \makecell{3 Conv Layers + 3 BN Layers + 5 Dropout Layers + 3 Max Pooling Layers + 2 FC\\Layers} & Softmax & Adam & CE \\ \hline
\citep{a230} & 1D-CNN & 8 Conv Layers + 4 Pooling Layers + 1 Dropout Layer + 2 FC Layers & Softmax & RMSprop & Proposed Loss Function \\ \hline
\citep{a231} & 1D-CNN & 4 Convolutional Units + 2 Pooling Layers + 1 FC Layer & Softmax & SGD & NA \\ \hline
\citep{a232} & DNN & 16 Blocks with Residual Connections & Softmax & NA & NA \\ \hline
\citep{a233} & CNN & 5 Conv Layers + 5 Max Pooling Layers + 1 Dropout Layer + 2 FC Layers & Softmax & Adam & BCE \\ \hline
\citep{a234} & Deep ConvNet & 5 Conv Layers + 5 Max Pooling Layers + 2 BN Layers + 2 FC Layers & Softmax & NA & NA \\ \hline
\citep{a235} & 1D-CNN & 3 Conv Layers + 3 BN Layers + 2 Pooling Layers + 1 Dropout Layer & Softmax & NA & NA \\ \hline
\citep{a236} & 1D-CNN & 2 Conv Layers + 2 Subsampling Layers + 2 FC Layers & Gaussian Connection & Adam & BCE \\ \hline
\citep{a237} & 1D-CNN & 2 Conv Layers + 1 Max Pooling Layer+ 2 FC Layers & NA & Adam & NA \\ \hline
\citep{a238} & 1D-CNN & \makecell{2 Conv Layers + 1 BN Layer + 1 DownSampling Layer + 5 Pre-Activation Residual\\Blocks + 1 MaxGlobal Pooling Layer} & Sigmoid & SGD & BCE \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a239}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1 Conv Layer + 1 Max Pooling Layer + 1 Dropout Layer + Bi LSTM Layer + 3 FC\\Layers}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sliding WMV}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{1D-CNN} & \multicolumn{1}{c|}{3 Conv Layers + 3 Max Pooling Layers + 2 Dropout Layers + 3 FC Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a240} & DRNN & DRNN Layers & MLP with 2 Layers & \makecell{Jacobian free\\Unscented\\Kalman filer-\\based parameter\\optimization\\method} & NA \\ \hline
\citep{a241} & LSTM & 1 LSTM Layer + 1 Time Distributed Dense Layer + 1 Average Pooling Layer & Softmax & Adam & CCE \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a242}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{1 LSTM Layer + 1 Dropout Layer + 1 FC Layer}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{BCE}}} \\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{2 LSTM Layers + 2 Dropout Layers + 2 FC Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\citep{a243}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{1D-CNN}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{5 Conv Layers + 5 Max Pooling Layers + 3 FC Layers}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}} \\
\cline{2-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{IndRNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{15 IndRNN Layers+ 15 BN Layers + 15 Max Pooling Layers + 1 Average Pooling\\+ 2 FC Layers}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1 LSTM Layer + 1 Time Distributed Computing Layer + 1 Average Pooling layer +\\1 FC Layer}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a244} & RNN & 2 GRU Layers + 1 FC Layer & LR & NA & NA \\ \hline
\citep{a245} & LSTM & 1 LSTM Layer + 1 Time Distributed FC Layer + 1 Average Pooling Layer & Softmax & Adam & CCE \\ \hline
\citep{a246} & LSTM & 1 LSTM Layer + 1 Time Distributed FC Layer & Softmax & NA & NA \\ \hline
\citep{a247} & Bi-LSTM & Bi-LSTM Layer + dropout Layer & Softmax & Adam & Cross Entropy \\ \hline
\citep{a248} & ADIndRNN & \makecell{Attention Layer + 9 IndRNN Layers + 9 BN Layers+3 Max Pooling Layers+ 1 Avg\\Pooling Layers + 2 FC Layers} & NA & Adam & NA \\ \hline
\citep{a249} & GRU & 2 GRU Layers + 1 Time Distributed FC Layer & LR & Adam & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\citep{a250}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{GRU}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{4 GRU Layers}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{C-RNN} & \multicolumn{1}{c|}{3 Conv Layers + 4 GRU Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{IC-RNN} & \multicolumn{1}{c|}{9 Conv Layers + 4 GRU Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{C-DRNN} & \multicolumn{1}{c|}{3 Conv Layers + 4 GRU Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{ChronoNet} & \multicolumn{1}{c|}{9 Conv Layers + 4 GRU Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a251} & LSTM & 1 LSTM Layer + 1 FC Layer + 1 Max Pooling Layer & Softmax & SGD & CE \\ \hline
\citep{a252} & Bi-LSTM & 1 Bi-LSTM Layer & Softmax & Adam & NA \\ \hline
\citep{a253} & Bi-LSTM & 1 LSTM Layer + 2 FC Layers & Softmax & Adam & NA \\ \hline
\citep{a254} & Bi-LSTM & Bi-LSTM Layer & Softmax & Adagrad & NA \\ \hline
\citep{a255} & LSTM & 2 LSTM Layers + 2 Dropout Layers + FC Layer & Softmax & Adam & NA \\ \hline
\citep{a256} & \makecell{Attention\\Bi-LSTM} & \makecell{Attention Layer + Bi LSTM Layer + Time-Distributed Fully-Connected Layer +\\Global Average Pooling Layer + Fully Connected Layer} & Softmax & RMSprop & NA \\ \hline
\citep{a257} & LSTM & 4 LSTM layers + 4 dropout layers + 1 FC Layer & Softmax & Adam & NA \\ \hline
\citep{a258} & MAE & NA & GA & NA & NA \\ \hline
\citep{a259} & AE & 2 Hidden Layers & Softmax & NA & MSE \\ \hline
\citep{a260} & AE & 1-layer AE consisting of an Encoder and a Decoder & Sigmoid & Adam & L2 Loss function \\ \hline
\citep{a261} & SSDA & 2 hidden layers (intra channel) \& 3 hidden layer (cross channel) + 2 FC layers & Softmax & NA & CE \\ \hline
\citep{a262} & DSAE & 1 Hidden Layer & LR & SGD & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a263}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SPSW-SDA}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Each Model has 3 Hidden Layers}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LR}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Mini Batch SGD}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Cross Entropy}}} \\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{6W-SDA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{EYEM-SDA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\citep{a264} & SAE & Single Layer & SVM & \makecell{Batch Gradient\\Descent} & NA \\ \hline
\citep{a265} & SSAE & 3 Hidden Layers & Softmax & L-BFGS & Proposed Loss Function \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a266}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Wave2Vec}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SAE Layer}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adadelta}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CE}}} \\
\cline{2-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{SSDAE} & \multicolumn{1}{c|}{2 Hidden Layers} & \multicolumn{1}{c|}{Softmax} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a267} & SAE & 2 Hidden Layers & Softmax & NA & NA \\ \hline
\citep{a268} & SSAE & 2 Autoencoders & Softmax & \multicolumn{2}{c|}{Taguchi Method}\\
\hline
\citep{a269} & DSAEs & 2 Autoencoders & Softmax & NA & MSE \\ \hline
\citep{a270} & SAE & 2 Autoencoders & Softmax & NA & NA \\ \hline
\citep{a271} & SAEs & 2 Layers & Softmax & Adam & CE \\ \hline
\citep{a272} & SAE & 2 Hidden Layers & Softmax & NA & Proposed Loss Function \\ \hline
\citep{a273} & SAE & 2 Hidden Layers & SVM & \makecell{Proposed\\Optimization} & NA \\ \hline
\citep{a274} & DBN & 1 Input Layer + 3 Hidden Layers + 1 Output Layer & NA & NA & NA \\ \hline
\citep{a275} & DBN & 1 Input Layer + 2 Hidden Layers + 1 Output Layer & LR & NA & NA \\ \hline
\citep{a276} & MV CNN-GRU & \makecell{9 Conv Layers + 9 BN Layers + 6 Max Pooling Layers + ReLU Activation Function\\+ Attention Layer + GRU Layer + 1 FC Layer} & Softmax & NA & CE \\ \hline
\citep{a277} & \makecell{2D-CNN-\\LSTM} & 4 Conv Layers + 2 Pooling Layers + 1 LSTM Layer + 1FC Layer & NA & RMSProp & Gradient Descent (GD) \\ \hline
\citep{a278} & \makecell{2D CNN-\\LSTM} & \makecell{6 Conv Layer + 6 Max Pooling Layers + 6 BN Layers + ReLU activation function +\\LSTM Layer + FC Layer + Dropout Layer} & Softmax & Adam & NA \\ \hline
\citep{a279} & \makecell{3D-CNN-\\BiGRU} & -- & NA & Adam & NA \\ \hline
\citep{a280} & LRCN & 10 Conv layers + 5 Max-pooling layers + 1 LSTM Layer & Softmax & Adam & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a281}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{3 Conv Layers + 3 Max Pooling Layers + 1 FC Layer}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{1D-CNN} & \multicolumn{1}{c|}{5 Conv Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{1D-CNN-RNN} & \multicolumn{1}{c|}{3 Conv Layers + 3 GRU Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{TCNN-RNN} & \multicolumn{1}{c|}{3 Conv Layers + 3 Max Pooling + 2 GRU + FC Layers} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\pagebreak
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\citep{a282}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2D-CNN-\\BiLSTM}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3 2D-Conv Layers + 3 2D-Max Pooling layers + 1D-Conv Layer + 1D-Max\\Pooling Layer +2 Bi-LSTM}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MSE}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\

\cline{2-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{LSTM} & \multicolumn{1}{c|}{1 LSTM Layer} & \multicolumn{1}{c|}{LR} & \multicolumn{1}{c|}{MSGD} & \multicolumn{1}{c|}{CE} \\
\cline{2-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{SdA} & \multicolumn{1}{c|}{3 Hidden Layers} & \multicolumn{1}{c|}{Sigmoid} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} \\
\hline
\citep{a283} & FC-NLSTM & 3 Conv Layers + 2 Pooling Layers + 1 NLSTM Layer + 1 FC Layer & Softmax & Adam & CCE \\ \hline
\citep{a284} & C-LSTM & 2 Conv Layers + 2 BN Layers + 2 Dropout Layers + 1 LSTM Layer + 2 FC Layers & Softmax & Adam & NA \\ \hline
\citep{a285} & CNN-LSTM & \makecell{3 Conv Layers + 3 BN Layers + 2 Max Pooling Layers + 4 Dropout Layers + 3 FC\\Layers + 1 LSTM Layer} & Sigmoid & Adam & BCE \\ \hline
\citep{a286} & \makecell{1D CNN-\\LSTM} & \makecell{4 Conv Layers + 1 Pooling Layer + 1 Dropout Layer + 2 LSTM Layers + 3 FC\\Layers} & Softmax & NA & NA \\ \hline
\citep{a287} & CNN-AE & \makecell{Encoder: 2 Conv Layers + 2 Pooling Layers, Decoder: 2 de-Conv Layers + 2\\Unpooling Layers} & Softmax & Adadelta & CE \\ \hline
\citep{a288} & CNN-AE & \makecell{Encoder: 3 Conv Layers + 3 Pooling Layers + 1 FC Layer, Decoder: 1 FC Layer +\\4 de-Conv Layers + 3 de-Pooling Layers} & \makecell{Different\\Classifiers} & Adam & Proposed Loss Function \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\citep{a289}}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{1D-CNN-AE}}} &  \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{8 Conv Layers + 3 Max Pooling Layers + 12 BN Layers + 3 Up sampling Layers}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{LSTM}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{BCE}}} \\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Bi-LSTM} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{4-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{MLP} & \multicolumn{1}{c|}{Adadelta} & \multicolumn{1}{c|}{MSE} \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a290}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CNN-ASAE}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{4 Conv Layers + 2 FC layers + 2 ASAE Hidden layers}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LR}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SGD}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CE}}} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{CNN-AAE} & \multicolumn{1}{c|}{4 Conv Layers + 2 FC layers + 1 AAE Hidden layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a291} & CNN-AE & 16 Conv Layers + 15 Pooling Layers & Softmax & Adadelta &CE\\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\citep{a292}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DCAE}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Encoder: 2 Conv Layers + 2 Pooling Layers + 2BN Layers, Decoder: 2 de-Conv\\Layers + 2 Upsamplign Layers + 2 BN Layers}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MLP}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{RMSprop}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MSE}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{2-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DCVAE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Encoder: 4 Conv Layers + 4 Pooling Layers + 4 BN Layers 2 FC Layers,\\Probabilistic Model Parameter Layer\\Decoder: 2 FC Layers + 4 de-Conv Layers + 4 Upsampling Layers + 4 BN Layers}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{K-means\\clustering}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{RMSprop}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{BCE}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a293} & CNN-AE & 5 Conv Layers + 4 Pooling Layers + 3 BN Layers + 1 Dropout Layer & Softmax & Adadelta, SGD & NA \\ \hline
\citep{a294} & CNN-AE & 1 AE Layer + VGG16 & Softmax & NA & NA \\ \hline
\citep{a295} & FCN & 15 Conv Layers + 7 BN Layers + 3 Max Pooling Layers + 3 de-Conv Layers+ 1 Dropout Layer & Sigmoid & Adam & \makecell{Combination of BCE and\\the Dice Loss} \\ \hline
\citep{a296} & \makecell{Two-Stage\\CNNx Cascade} & 3 Conv Layers + 2 BN Layers + 3 Max Pooling Layers + 1 Dropout Layer & Softmax & Adadelta & BCE \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a297}}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ResNet}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{29 Conv Layers + 1 Dropout Layer + 1 FC Layer}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} \\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Triplet} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a298} & 2D-CNN & NA & SVM & NA & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\citep{a299}}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{2D-CNN}}} &  \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{5 Conv Layers + 3 Max Pooling Layers + 1 BN Layer + 1 FC Layer}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} \\
\cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{3D-CNN} & \multicolumn{1}{c|}{5 Conv Layers + 3 Max Pooling Layers + 1 BN Layer + 1 FC Layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a300} & 2D-CNN & Proposed Architecture & NA & NA & NA \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\citep{a301}}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Combination of\\ResNet50,\\VGG16,\\Inception-V3,\\SVGG-C3D}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{VGG16 + Global Average Pooling 2D Layer}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Different DL\\Layers}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{RMSprop}}} &  \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{CE}}} \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ResNet50 + Global Average Pooling 2D Layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Inception-V3 + Global Average Pooling 2D Layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\cline{3-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{SVGG-C3D + Global Average Pooling 2D Layer} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
\hline
\citep{a302} & Deep-DAC & \makecell{9 Conv Layers + 11 BN Layers + 3 Max Pooling Layers +3 De-Conv Layers + 3\\Dropout Layers} & Tanh & Adam & MSE \\ \hline
\citep{a303} & CNN & \makecell{5 Convolutional Layers + 5 BN Layers + 1 Max Pooling Layer + 1 Dropout Layer +\\2 FC Layers} & Softmax & SGDM & CE \\ \hline
\citep{a304} & FCN & 7 Conv Layers + 7 holes + 5 Pooling Layers + 4 Dropout (0.5) & Softmax & SGD & Softmax loss \\ \hline
\citep{a305} & Aniso-U-Net & Proposed U-Net Architecture & -- & -- & \makecell{mean voxel-wise square\\error (MVWSE)} \\ \hline
\citep{a306} & VoxCNN-B & \makecell{4 Volumetric Convolutional Blocks + 4 Max Pooling Layers + 2 FC Layers + 1\\Dropout Layer} & Softmax & Adam & CE \\ \hline
\citep{a307} & DCNN-CL-ATT & \makecell{1 Conv Layer + 1 BN Layer + 1 Max Pooling Layer + 4 ResBlocks + 1 Avg Pooling\\+ 1 FC Layer + Dropout Layers + 4 Attention Units} & Softmax & Adam & Focal loss, Center loss \\ \hline
\citep{a308} & mDNN & \makecell{5 Parallel Neural Network Blocks + 1 Additional Neural Network Block + 2\\Concatenation Blocks} & Output Layer & Adam & BCE \\ \hline
\citep{a309} & 3D-CNN & \makecell{3 Conv Layers + 3 Max Pooling Layers + 2 Dropout (0.4) + 3 FC Layers + ReLU\\Activation Function} & -- & Adam & MSE \\ \hline
\citep{a310} & \makecell{Inception\\ \_ResNet\_v2}  & Modified Version & Softmax & Adam & CE \\ \hline
\citep{a311} & CNN & VGG16 & SVM & NA & NA \\ \hline
\citep{a312} & DCNN & ResNet 18 & Softmax & Adam & Proposed Loss \\ \hline

\end{longtable}
